Optimality of entropic uncertainty relations

The entropic uncertainty relation proven by Maassen and Uffink for arbitrary pairs of two observables is known to be non-optimal. Here, we call an uncertainty relation optimal, if the lower bound can be attained for any value of either of the corresponding uncertainties. In this work we establish optimal uncertainty relations by characterising the optimal lower bound in scenarios similar to the Maassen-Uffink type. We disprove a conjecture by Englert et al. and generalise various previous results. However, we are still far from a complete understanding and, based on numerical investigation and analytical results in small dimension, we present a number of conjectures.

==> Zeichnung1a.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.30808105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.621419)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung1a.pdf}}%
    \put(0.51071166,0.30812435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.17421198,0.51514118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.59940778,0.19417138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma^\antipode$}}}%
    \put(0.51295191,0.44430861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(t)$}}}%
    \put(0.29832702,0.13610237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^\antipode(t)$}}}%
    \put(0.85169195,0.0075075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(-0.00143103,0.55055753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
  \end{picture}%
\endgroup%


==> Zeichnung2a.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.13466797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68224376)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung2a.pdf}}%
    \put(0.52656881,0.47483943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.89622099,0.0082424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(-0.00150584,0.60444963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.0795717,0.39824427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_2$}}}%
    \put(0.54053126,0.22827962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_1$}}}%
    \put(0.28000219,0.26615374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
  \end{picture}%
\endgroup%


==> qbits2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qbits2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52266667)%
    \put(0,0){\includegraphics[width=\unitlength]{qbits2.pdf}}%
    \put(0.09459672,0.04270405){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.17036532,0.04270405){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.24613392,0.04270405){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.32190252,0.04270405){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.39767111,0.04270405){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0.13447265){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0.21024125){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0.28600985){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0.36177844){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0.43754704){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.61072576,0.04270405){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.68649435,0.04270405){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.76226295,0.04270405){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.83803155,0.04270405){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.91380015,0.04270405){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.51612903,0.13447265){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51612903,0.21024125){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51612903,0.28600985){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51612903,0.36177844){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.51612903,0.43754704){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(-0.00204959,0.46730534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(p_Y)$}}}%
    \put(0.42500932,0.06627859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(p_X)$}}}%
    \put(0.51826542,0.46492285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(p_Y)$}}}%
    \put(0.94380054,0.06830068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(p_X)$}}}%
  \end{picture}%
\endgroup%

